Markovian tricks for non-Markovian trees: contour process, extinction and scaling limits

In this work, we study a family of non-Markovian trees modeling populations where individuals live and reproduce independently with possibly time-dependent birth-rate and lifetime distribution. To this end, we use the coding process introduced by Lambert. We show that, in our situation, this process is no longer a L{\'e}vy process but remains a Feller process and we give a complete characterization of its generator. This allows us to study the model through well-known Markov processes techniques. On one hand, introducing a scale function for such processes allows us to get necessary and sufficient conditions for extinction or non-extinction and to characterize the law of such trees conditioned on these events. On the other hand, using Lyapounov drift techniques , we get another set of, easily checkable, sufficient criteria for extinction or non-extinction and some tail estimates for the tree length. Finally, we also study scaling limits of such random trees and observe that the Bessel tree appears naturally.

==> contourDegrade.tex <==
\begin{picture}(160,45)
%%%%%%%%%%%%%AXES%%%%%%%%%%%%%%%%%%%
\put(20,0){\vector(1,0){157}}
\put(0,15){\line(0,1){15}}


\put(0,0){\line(1,0){15}}

\put(15,0){\line(1,0){5}}

\put(20,0){\line(1,0){5}}


\put(25,0){\line(1,0){10}}


\put(35,0){\line(1,0){2}}
\put(0,0){\line(0,1){15}}
\put(0,30){\vector(0,1){15}}
%%%%%%%%%%%%%%%%%%%%
%R AVANT NAISSANCE
\newcount\compteur \compteur=400
\multiput(0,30)(1,-1){15}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}} %\put(0,30){\line(1,-1){15}}%15,15
\multiput(15,15)(0,1){20}{\line(0,1){0.1}}%15,35
\multiput(15,35)(1,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%20,30
\multiput(20,30)(0,1){10}{\line(0,1){0.1}}%20,40
\multiput(20,40)(1,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}} %\put(20,40){\line(1,-1){5}}%25,35
\multiput(25,35)(0,1){10}{\line(0,1){0.1}}%25,45
\multiput(25,45)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}} %\put(25,45){\line(1,-1){10}}%35,35
\multiput(35,35)(1,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(35,35){\line(1,-1){2}}%37,33
\multiput(37,33)(0,1){5}{\line(0,1){0.1}}%37,38
\multiput(37,38)(1,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(37,38){\line(1,-1){4}}%41,34
\multiput(41,34)(0,1){10}{\line(0,1){0.1}}%41,44
\multiput(41,44)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(41,44){\line(1,-1){10}}%51,34
\multiput(51,34)(1,-1){1}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(51,34){\line(1,-1){1}}%52,33
\multiput(52,33)(1,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(52,33){\line(1,-1){3}}%55,30
\multiput(55,30)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(55,30){\line(1,-1){10}}%65,20
\multiput(65,20)(0,1){10}{\line(0,1){0.1}}%65,30
\multiput(65,30)(1,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(65,30){\line(1,-1){2}}%67,28
\multiput(67,28)(0,1){15}{\line(0,1){0.1}}%67,43
\multiput(67,43)(1,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(67,43){\line(1,-1){5}}%72,38
\multiput(72,38)(0,1){6}{\line(0,1){0.1}}%72,44
\multiput(72,44)(1,-1){6}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(72,44){\line(1,-1){6}}%78,38
\multiput(78,38)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(78,38){\line(1,-1){10}}%88,28
\multiput(88,28)(1,-1){8}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(88,28){\line(1,-1){8}}%96,20
\multiput(96,20)(1,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(96,20){\line(1,-1){5}}%101,15
\multiput(101,15)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(101,15){\line(1,-1){10}}%111,5
\multiput(111,5)(0,1){15}{\line(0,1){0.1}}%111,20
\multiput(111,20)(1,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(111,20){\line(1,-1){3}}%114,17
\multiput(114,17)(0,1){20}{\line(0,1){0.1}}%114,37
\multiput(114,37)(1,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(114,37){\line(1,-1){4}}%118,33
\multiput(118,33)(0,1){10}{\line(0,1){0.1}}%118,43
\multiput(118,43)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(118,43){\line(1,-1){10}}%128,33
\multiput(128,33)(1,-1){16}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(128,33){\line(1,-1){16}}%144,17
\multiput(144,17)(1,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(144,17){\line(1,-1){10}}%154,7
\multiput(154,7)(0,1){10}{\line(0,1){0.1}}%154,17
\multiput(154,17)(1,-1){7}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(154,17){\line(1,-1){7}}%161,10
\multiput(161,10)(0,1){4}{\line(0,1){0.1}}%161,14
\multiput(161,14)(1,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(161,14){\line(1,-1){4}}%165,10

\multiput(165,10)(1,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(165,10){\line(1,-1){3}}%168,7
\multiput(168,7)(1,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(168,7){\line(1,-1){2}}%170,5
\multiput(170,5)(1,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,-1){1}}%\put(170,5){\line(1,-1){5}}%175,0

\end{picture}

==> contourDegradeBirthrate.tex <==
\begin{picture}(175,45)
%%%%%%%%%%%%%AXES%%%%%%%%%%%%%%%%%%%
\put(20,0){\vector(1,0){157}}
\put(0,15){\line(0,1){15}}


\put(0,0){\line(1,0){15}}

\put(15,0){\line(1,0){5}}

\put(20,0){\line(1,0){5}}


\put(25,0){\line(1,0){10}}


\put(35,0){\line(1,0){2}}
\put(0,0){\line(0,1){15}}
\put(0,30){\vector(0,1){15}}
%%%%%%%%%%%%%%%%%%%%
%R AVANT NAISSANCE
%\newcounter{step}\setcounter{step}{1}
%\newcounter{height}\setcounter{height}{30}
%\newcounter{base}\setcounter{base}{500}
%\newcounter{compteur}
\setcounter{height}{30}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(0,30)(1,-1){15}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}} %\put(0,30){\line(1,-1){15}}%15,15
\setcounter{height}{35}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(15,15)(0,1){20}{\line(0,1){0.1}}%15,35
\multiput(15,35)(1,-1){5}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%20,30
\setcounter{height}{30}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(20,30)(0,1){10}{\line(0,1){0.1}}%20,40
\setcounter{height}{40}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(20,40)(1,-1){5}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}} %\put(20,40){\line(1,-1){5}}%25,35


\multiput(25,35)(0,1){10}{\line(0,1){0.1}}%25,45
\setcounter{height}{45}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(25,45)(1,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}} %\put(25,45){\line(1,-1){10}}%35,35
\setcounter{height}{35}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(35,35)(1,-1){2}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(35,35){\line(1,-1){2}}%37,33
\setcounter{height}{33}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(37,33)(0,1){5}{\line(0,1){0.1}}%37,38
\setcounter{height}{38}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(37,38)(1,-1){4}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(37,38){\line(1,-1){4}}%41,34
\setcounter{height}{44}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(41,34)(0,1){10}{\line(0,1){0.1}}%41,44
\multiput(41,44)(1,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(41,44){\line(1,-1){10}}%51,34
\setcounter{height}{34}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(51,34)(1,-1){1}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(51,34){\line(1,-1){1}}%52,33
\setcounter{height}{33}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(52,33)(1,-1){3}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(52,33){\line(1,-1){3}}%55,30
\setcounter{height}{30}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(55,30)(1,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(55,30){\line(1,-1){10}}%65,20
\setcounter{height}{30}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(65,20)(0,1){10}{\line(0,1){0.1}}%65,30
\multiput(65,30)(1,-1){2}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(65,30){\line(1,-1){2}}%67,28
\setcounter{height}{43}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(67,28)(0,1){15}{\line(0,1){0.1}}%67,43
\multiput(67,43)(1,-1){5}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(67,43){\line(1,-1){5}}%72,38
\setcounter{height}{44}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(72,38)(0,1){6}{\line(0,1){0.1}}%72,44
\multiput(72,44)(1,-1){6}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(72,44){\line(1,-1){6}}%78,38
\setcounter{height}{38}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(78,38)(1,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(78,38){\line(1,-1){10}}%88,28
\setcounter{height}{28}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(88,28)(1,-1){8}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(88,28){\line(1,-1){8}}%96,20
\setcounter{height}{20}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(96,20)(1,-1){5}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(96,20){\line(1,-1){5}}%101,15
\setcounter{height}{15}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(101,15)(1,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(101,15){\line(1,-1){10}}%111,5
\setcounter{height}{20}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(111,5)(0,1){15}{\line(0,1){0.1}}%111,20
\multiput(111,20)(1,-1){3}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(111,20){\line(1,-1){3}}%114,17
\setcounter{height}{37}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(114,17)(0,1){20}{\line(0,1){0.1}}%114,37
\multiput(114,37)(1,-1){4}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(114,37){\line(1,-1){4}}%118,33
\setcounter{height}{43}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(118,33)(0,1){10}{\line(0,1){0.1}}%118,43
\multiput(118,43)(1,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(118,43){\line(1,-1){10}}%128,33
\setcounter{height}{33}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(128,33)(1,-1){16}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(128,33){\line(1,-1){16}}%144,17
\setcounter{height}{17}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(144,17)(1,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(144,17){\line(1,-1){10}}%154,7
\setcounter{height}{17}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(154,7)(0,1){10}{\line(0,1){0.1}}%154,17
\multiput(154,17)(1,-1){7}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(154,17){\line(1,-1){7}}%161,10
\setcounter{height}{14}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(161,10)(0,1){4}{\line(0,1){0.1}}%161,14
\multiput(161,14)(1,-1){4}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(161,14){\line(1,-1){4}}%165,10
\setcounter{height}{10}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(165,10)(1,-1){3}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(165,10){\line(1,-1){3}}%168,7
\setcounter{height}{7}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(168,7)(1,-1){2}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(168,7){\line(1,-1){2}}%170,5
\setcounter{height}{5}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(170,5)(1,-1){5}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(1,-1){1}}%\put(170,5){\line(1,-1){5}}%175,0

\end{picture}

==> contracted.tex <==
\begin{picture}(80,45)(-15,0)
\put(0,0){\vector(0,1){45}}
\put(3,0){
\color{black}
\color{red}
\put(0,0){\line(0,1){5}}%branche racine
\put(0,5){\line(0,1){10}}
\color{black}
\put(0,15){\line(0,1){15}}

\color{black}
\put(0,0){\line(1,0){2}}%pied racine

\put(0,30){\line(1,0){2}}%tete racine
%R2
\multiput(0,15)(1,0){3}{\line(1,0){0.5}}%r to r2  2.5  
\color{red}
\put(3.5,15){\line(0,1){5}}% r2 15>35
\color{black}
\put(3.5,20){\line(0,1){10}}


\put(3.5,30){\line(0,1){5}}
\color{black}
\put(2.5,15){\line(1,0){2}}%pied r2
\put(2.5,35){\line(1,0){2}}%tete r2
%R22
\multiput(3.5,30)(1,0){3}{\line(1,0){0.5}}%r2 to r22  l=3.5 -> 6.5

\put(6.5,30){\line(0,1){3}}% r22 30>40

\put(6.5,33){\line(0,1){2}}

\put(6.5,35){\line(0,1){5}}
\color{black}
\put(5.5,30){\line(1,0){2}}%pied r22
\put(5.5,40){\line(1,0){2}}%tete r22
%R222
\multiput(6.5,35)(1,0){3}{\line(1,0){0.5}}%r22 to r222  l=6.5 -> 8.5

\put(9.5,35){\line(0,1){10}}%r222 35>45
\color{black}
\put(8.5,35){\line(1,0){2}}%pied r22
\put(8.5,45){\line(1,0){2}}%tete r22
%R221
\multiput(6.5,33)(1,0){6}{\line(1,0){0.5}}%r22 to r221  l=6.5 -> 12.5
\put(12.5,33){\line(0,1){5}}%r221 33>38
\put(11.5,33){\line(1,0){2}}%pied r22
\put(11.5,38){\line(1,0){2}}%tete r22
%R2211
\multiput(12.5,34)(1,0){3}{\line(1,0){0.5}}%r221 to r2212  l=12.5 -> 14.5
\put(15.5,34){\line(0,1){10}}%r221 33>38
\put(14.5,34){\line(1,0){2}}%pied r22
\put(14.5,44){\line(1,0){2}}%tete r22
%R21

\multiput(3.5,20)(1,0){15}{\line(1,0){0.5}}%r2 to r21  l=3.5 -> 21.5
\put(21,25){\makebox(0,0)[cc]{$X$}}
\color{red}
\put(19.5,25){\circle*{1.061}}
\put(19.5,20){\line(0,1){4.5}}%r21 20>30
\color{black}
\put(19.5,25.4){\line(0,1){5}}
\put(18.5,20){\line(1,0){2}}%pied r21
\put(18.5,30){\line(1,0){2}}%tete r21
%R211

\multiput(19.5,28)(1,0){3}{\line(1,0){0.5}}%r21 to r211  l=3.5 -> 18.5
\put(23.5,28){\line(0,1){15}}%r211 28>43
\put(22.5,28){\line(1,0){2}}%pied r21
\put(22.5,43){\line(1,0){2}}%tete r21
%R2111
\multiput(23.5,38)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
\put(27.5,38){\line(0,1){6}}%r21 33>38
\put(26.5,38){\line(1,0){2}}%pied r21
\put(26.5,44){\line(1,0){2}}%tete r21
%R1
\multiput(0,5)(1,0){31}{\line(1,0){0.5}}%r to r1  l=3.5 -> 18.5
\put(31.5,5){\line(0,1){15}}%r1 33>38
\put(30.5,5){\line(1,0){2}}%pied r1
\put(30.5,20){\line(1,0){2}}%tete r1
%R12
\multiput(31.5,17)(1,0){3}{\line(1,0){0.5}}%r1 to r12  l=3.5 -> 18.5
\put(35.5,17){\line(0,1){20}}%r21 17>37
\put(34.5,17){\line(1,0){2}}%pied r21
\put(34.5,37){\line(1,0){2}}%tete r21
%R121
\multiput(35.5,33)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
\put(39.5,33){\line(0,1){10}}%r21 5>20
\put(38.5,33){\line(1,0){2}}%pied r21
\put(38.5,43){\line(1,0){2}}%tete r21
%R11
\multiput(31.5,7)(1,0){10}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
\put(42.5,7){\line(0,1){10}}%r21 5>20
\put(41.5,7){\line(1,0){2}}%pied r21
\put(41.5,17){\line(1,0){2}}%tete r21
%R111
\multiput(42.5,10)(1,0){3}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
\put(46.5,10){\line(0,1){4}}%r21 5>20
\put(45.5,10){\line(1,0){2}}%pied r21
\put(45.5,14){\line(1,0){2}}%tete r21
}
\end{picture}

==> contracted2.tex <==
\begin{picture}(-40,45)(0,0)
\put(0,0){\vector(0,1){45}}
\put(3,0){
\color{black}
\color{red}
\put(0,0){\line(0,1){5}}%branche racine
\put(0,5){\line(0,1){10}}

\put(0,15){\line(0,1){10}}


\put(0,0){\line(1,0){2}}%pied racine

\put(0,25){\line(1,0){2}}%tete racine
%R2
\color{black}



%R1
\multiput(0,5)(1,0){13}{\line(1,0){0.5}}%r to r1  l=3.5 -> 18.5
\put(-20,0){
\put(31.5,5){\line(0,1){15}}%r1 33>38
\put(30.5,5){\line(1,0){2}}%pied r1
\put(30.5,20){\line(1,0){2}}%tete r1
%R12
\multiput(31.5,17)(1,0){3}{\line(1,0){0.5}}%r1 to r12  l=3.5 -> 18.5
\put(35.5,17){\line(0,1){20}}%r21 17>37
\put(34.5,17){\line(1,0){2}}%pied r21
\put(34.5,37){\line(1,0){2}}%tete r21
%R121
\multiput(35.5,33)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
\put(39.5,33){\line(0,1){10}}%r21 5>20
\put(38.5,33){\line(1,0){2}}%pied r21
\put(38.5,43){\line(1,0){2}}%tete r21
%R11
\multiput(31.5,7)(1,0){10}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
\put(42.5,7){\line(0,1){10}}%r21 5>20
\put(41.5,7){\line(1,0){2}}%pied r21
\put(41.5,17){\line(1,0){2}}%tete r21
%R111
\multiput(42.5,10)(1,0){3}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
\put(46.5,10){\line(0,1){4}}%r21 5>20
\put(45.5,10){\line(1,0){2}}%pied r21
\put(45.5,14){\line(1,0){2}}%tete r21
}}
\end{picture}

==> degrade.tex <==
\begin{picture}(250,50)(-20,0)
\put(0,0){\vector(0,1){45}}
\put(3,0){
\newcount\compteur \compteur=400
\multiput(0,30)(0,-1){15}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(3.5,35)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(6.5,40)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(9.5,45)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(6.5,35)(0,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(12.5,38)(0,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(15.5,44)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(12.5,34)(0,-1){1}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(6.5,33)(0,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(3.5,30)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(19.5,30)(0,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(23.5,43)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(27.5,44)(0,-1){6}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(23.5,38)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(19.5,28)(0,-1){8}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(3.5,20)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(0,15)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(31.5,20)(0,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(35.5,37)(0,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(39.5,43)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(35.5,33)(0,-1){16}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(31.5,17)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(42.5,17)(0,-1){7}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(46.5,14)(0,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(42.5,10)(0,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(31.5,7)(0,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(0,5)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
%\put(0,0){\line(0,1){30}}%branche racine
\put(0,0){\line(1,0){2}}%pied racine
\put(0,30){\line(1,0){2}}%tete racine
%R2
\multiput(0,15)(1,0){3}{\line(1,0){0.5}}%r to r2  2.5  
%\put(3.5,15){\line(0,1){20}}% r2 15>35
\put(2.5,15){\line(1,0){2}}%pied r2
\put(2.5,35){\line(1,0){2}}%tete r2
%R22
\multiput(3.5,30)(1,0){3}{\line(1,0){0.5}}%r2 to r22  l=3.5 -> 6.5
%\put(6.5,30){\line(0,1){10}}% r22 30>40
\put(5.5,30){\line(1,0){2}}%pied r22
\put(5.5,40){\line(1,0){2}}%tete r22
%R222
\multiput(6.5,35)(1,0){3}{\line(1,0){0.5}}%r22 to r222  l=6.5 -> 8.5
%\put(9.5,35){\line(0,1){10}}%r222 35>45
\put(8.5,35){\line(1,0){2}}%pied r22
\put(8.5,45){\line(1,0){2}}%tete r22
%R221
\multiput(6.5,33)(1,0){6}{\line(1,0){0.5}}%r22 to r221  l=6.5 -> 12.5
%\put(12.5,33){\line(0,1){5}}%r221 33>38
\put(11.5,33){\line(1,0){2}}%pied r22
\put(11.5,38){\line(1,0){2}}%tete r22
%R2211
\multiput(12.5,34)(1,0){3}{\line(1,0){0.5}}%r221 to r2212  l=12.5 -> 14.5
%\put(15.5,34){\line(0,1){10}}%r221 33>38
\put(14.5,34){\line(1,0){2}}%pied r22
\put(14.5,44){\line(1,0){2}}%tete r22
%R21
\multiput(3.5,20)(1,0){15}{\line(1,0){0.5}}%r2 to r21  l=3.5 -> 21.5
%\put(19.5,20){\line(0,1){10}}%r21 20>30
\put(18.5,20){\line(1,0){2}}%pied r21
\put(18.5,30){\line(1,0){2}}%tete r21
%R211
\multiput(19.5,28)(1,0){3}{\line(1,0){0.5}}%r21 to r211  l=3.5 -> 18.5
%\put(23.5,28){\line(0,1){15}}%r211 28>43
\put(22.5,28){\line(1,0){2}}%pied r21
\put(22.5,43){\line(1,0){2}}%tete r21
%R2111
\multiput(23.5,38)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
%\put(27.5,38){\line(0,1){6}}%r21 33>38
\put(26.5,38){\line(1,0){2}}%pied r21
\put(26.5,44){\line(1,0){2}}%tete r21
%R1
\multiput(0,5)(1,0){31}{\line(1,0){0.5}}%r to r1  l=3.5 -> 18.5
%\put(31.5,5){\line(0,1){15}}%r1 33>38
\put(30.5,5){\line(1,0){2}}%pied r1
\put(30.5,20){\line(1,0){2}}%tete r1
%R12
\multiput(31.5,17)(1,0){3}{\line(1,0){0.5}}%r1 to r12  l=3.5 -> 18.5
%\put(35.5,17){\line(0,1){20}}%r21 17>37
\put(34.5,17){\line(1,0){2}}%pied r21
\put(34.5,37){\line(1,0){2}}%tete r21
%R121
\multiput(35.5,33)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
%\put(39.5,33){\line(0,1){10}}%r21 5>20
\put(38.5,33){\line(1,0){2}}%pied r21
\put(38.5,43){\line(1,0){2}}%tete r21
%R11
\multiput(31.5,7)(1,0){10}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
%\put(42.5,7){\line(0,1){10}}%r21 5>20
\put(41.5,7){\line(1,0){2}}%pied r21
\put(41.5,17){\line(1,0){2}}%tete r21
%R111
\multiput(42.5,10)(1,0){3}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
%\put(46.5,10){\line(0,1){4}}%r21 5>20
\put(45.5,10){\line(1,0){2}}%pied r21
\put(45.5,14){\line(1,0){2}}%tete r21
}
\end{picture}

==> degradeBirthrate.tex <==
\begin{picture}(250,50)(-35,0)
\put(0,0){\vector(0,1){45}}
\put(3,0){
\newcounter{step}\setcounter{step}{2}
\newcounter{height}\setcounter{height}{30}
\newcounter{base}\setcounter{base}{550}
\newcounter{compteur}
\setcounter{height}{30}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(0,30)(0,-1){15}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{35}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(3.5,35)(0,-1){5}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{40}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(6.5,40)(0,-1){5}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{45}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(9.5,45)(0,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{35}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(6.5,35)(0,-1){2}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{38}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(12.5,38)(0,-1){4}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{44}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(15.5,44)(0,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{34}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(12.5,34)(0,-1){1}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{33}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(6.5,33)(0,-1){3}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{30}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(3.5,30)(0,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{30}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(19.5,30)(0,-1){2}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{43}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(23.5,43)(0,-1){5}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{44}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(27.5,44)(0,-1){6}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{38}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(23.5,38)(0,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{28}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(19.5,28)(0,-1){8}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{20}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(3.5,20)(0,-1){5}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{15}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(0,15)(0,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{20}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(31.5,20)(0,-1){3}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{37}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(35.5,37)(0,-1){4}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{43}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(39.5,43)(0,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{33}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(35.5,33)(0,-1){16}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{17}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(31.5,17)(0,-1){10}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{17}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(42.5,17)(0,-1){7}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{14}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(46.5,14)(0,-1){4}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{10}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(42.5,10)(0,-1){3}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{7}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(31.5,7)(0,-1){2}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
\setcounter{height}{5}
\setcounter{compteur}{\value{base}-\value{step}*\value{height}}
\multiput(0,5)(0,-1){5}{\color[wave]{\thecompteur}\addtocounter{compteur}{\thestep}\line(0,-1){1}}
%\put(0,0){\line(0,1){30}}%branche racine
\put(0,0){\line(1,0){2}}%pied racine
\put(0,30){\line(1,0){2}}%tete racine
%R2
\multiput(0,15)(1,0){3}{\line(1,0){0.5}}%r to r2  2.5  
%\put(3.5,15){\line(0,1){20}}% r2 15>35
\put(2.5,15){\line(1,0){2}}%pied r2
\put(2.5,35){\line(1,0){2}}%tete r2
%R22
\multiput(3.5,30)(1,0){3}{\line(1,0){0.5}}%r2 to r22  l=3.5 -> 6.5
%\put(6.5,30){\line(0,1){10}}% r22 30>40
\put(5.5,30){\line(1,0){2}}%pied r22
\put(5.5,40){\line(1,0){2}}%tete r22
%R222
\multiput(6.5,35)(1,0){3}{\line(1,0){0.5}}%r22 to r222  l=6.5 -> 8.5
%\put(9.5,35){\line(0,1){10}}%r222 35>45
\put(8.5,35){\line(1,0){2}}%pied r22
\put(8.5,45){\line(1,0){2}}%tete r22
%R221
\multiput(6.5,33)(1,0){6}{\line(1,0){0.5}}%r22 to r221  l=6.5 -> 12.5
%\put(12.5,33){\line(0,1){5}}%r221 33>38
\put(11.5,33){\line(1,0){2}}%pied r22
\put(11.5,38){\line(1,0){2}}%tete r22
%R2211
\multiput(12.5,34)(1,0){3}{\line(1,0){0.5}}%r221 to r2212  l=12.5 -> 14.5
%\put(15.5,34){\line(0,1){10}}%r221 33>38
\put(14.5,34){\line(1,0){2}}%pied r22
\put(14.5,44){\line(1,0){2}}%tete r22
%R21
\multiput(3.5,20)(1,0){15}{\line(1,0){0.5}}%r2 to r21  l=3.5 -> 21.5
%\put(19.5,20){\line(0,1){10}}%r21 20>30
\put(18.5,20){\line(1,0){2}}%pied r21
\put(18.5,30){\line(1,0){2}}%tete r21
%R211
\multiput(19.5,28)(1,0){3}{\line(1,0){0.5}}%r21 to r211  l=3.5 -> 18.5
%\put(23.5,28){\line(0,1){15}}%r211 28>43
\put(22.5,28){\line(1,0){2}}%pied r21
\put(22.5,43){\line(1,0){2}}%tete r21
%R2111
\multiput(23.5,38)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
%\put(27.5,38){\line(0,1){6}}%r21 33>38
\put(26.5,38){\line(1,0){2}}%pied r21
\put(26.5,44){\line(1,0){2}}%tete r21
%R1
\multiput(0,5)(1,0){31}{\line(1,0){0.5}}%r to r1  l=3.5 -> 18.5
%\put(31.5,5){\line(0,1){15}}%r1 33>38
\put(30.5,5){\line(1,0){2}}%pied r1
\put(30.5,20){\line(1,0){2}}%tete r1
%R12
\multiput(31.5,17)(1,0){3}{\line(1,0){0.5}}%r1 to r12  l=3.5 -> 18.5
%\put(35.5,17){\line(0,1){20}}%r21 17>37
\put(34.5,17){\line(1,0){2}}%pied r21
\put(34.5,37){\line(1,0){2}}%tete r21
%R121
\multiput(35.5,33)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
%\put(39.5,33){\line(0,1){10}}%r21 5>20
\put(38.5,33){\line(1,0){2}}%pied r21
\put(38.5,43){\line(1,0){2}}%tete r21
%R11
\multiput(31.5,7)(1,0){10}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
%\put(42.5,7){\line(0,1){10}}%r21 5>20
\put(41.5,7){\line(1,0){2}}%pied r21
\put(41.5,17){\line(1,0){2}}%tete r21
%R111
\multiput(42.5,10)(1,0){3}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
%\put(46.5,10){\line(0,1){4}}%r21 5>20
\put(45.5,10){\line(1,0){2}}%pied r21
\put(45.5,14){\line(1,0){2}}%tete r21
}
\end{picture}

==> order.tex <==

\unitlength 2mm % = 4.55pt
\linethickness{0.4pt}

%TeXCAD (http://texcad.sf.net/) Picture. File: [smalltree.tex]. Options on following lines.
%\grade{\on}
%\emlines{\off}
%\epic{\off}
%\beziermacro{\on}
%\reduce{\on}
%\snapping{\off}
%\quality{8.000}
%\graddiff{0.005}
%\snapasp{1}
%\zoom{8.0000}
\unitlength 1.7mm % = 2.845pt
\linethickness{0.8pt}
\begin{picture}(15,45)(-30,0)

\put(0,0){\line(0,1){15}}%branche racine
\color{gray5}
\put(0,15){\line(0,1){15}}
\color{black}
\put(0,0){\line(1,0){2}}%pied racine
\put(0,30){\line(1,0){2}}%tete racine
%R2
\multiput(0,15)(1,0){3}{\line(1,0){0.5}}%r to r2  2.5  

\put(3.5,15){\line(0,1){5}}% r2 15>35
\color{gray5}
\put(3.5,20){\line(0,1){15}}
\color{black}
\put(2.5,15){\line(1,0){2}}%pied r2
\put(2.5,35){\line(1,0){2}}%tete r2
%R22
\multiput(3.5,30)(1,0){3}{\line(1,0){0.5}}%r2 to r22  l=3.5 -> 6.5
\color{gray5}
\put(6.5,30){\line(0,1){10}}% r22 30>40
\color{black}
\put(5.5,30){\line(1,0){2}}%pied r22
\put(5.5,40){\line(1,0){2}}%tete r22
%R222
\multiput(6.5,35)(1,0){3}{\line(1,0){0.5}}%r22 to r222  l=6.5 -> 8.5
\color{gray5}
\put(9.5,35){\line(0,1){10}}%r222 35>45
\color{black}
\put(8.5,35){\line(1,0){2}}%pied r22
\put(8.5,45){\line(1,0){2}}%tete r22
%R221
\multiput(6.5,33)(1,0){6}{\line(1,0){0.5}}%r22 to r221  l=6.5 -> 12.5
\color{gray5}
\put(12.5,33){\line(0,1){5}}%r221 33>38
\color{black}
\put(11.5,33){\line(1,0){2}}%pied r22
\put(11.5,38){\line(1,0){2}}%tete r22
%R2211
\multiput(12.5,34)(1,0){3}{\line(1,0){0.5}}%r221 to r2212  l=12.5 -> 14.5
\color{gray5}
\put(15.5,34){\line(0,1){10}}%r221 33>38
\color{black}
\put(14.5,34){\line(1,0){2}}%pied r22
\put(14.5,44){\line(1,0){2}}%tete r22
%R21
\put(19.5,22){\circle*{1}}
\put(20.5,22){\makebox(1,1){$x$}}
\multiput(3.5,20)(1,0){15}{\line(1,0){0.5}}%r2 to r21  l=3.5 -> 21.5
\color{gray5}
\put(19.5,22){\line(0,1){8}}%r21 20>30
\color{black}
\put(19.5,20){\line(0,1){2}}%r21 20>30


\put(18.5,20){\line(1,0){2}}%pied r21
\put(18.5,30){\line(1,0){2}}%tete r21
%R211
\multiput(19.5,28)(1,0){3}{\line(1,0){0.5}}%r21 to r211  l=3.5 -> 18.5
\color{gray5}
\put(23.5,28){\line(0,1){15}}%r211 28>43
\color{black}
\put(22.5,28){\line(1,0){2}}%pied r21
\put(22.5,43){\line(1,0){2}}%tete r21
%R2111
\multiput(23.5,38)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
\color{gray5}
\put(27.5,38){\line(0,1){6}}%r21 33>38
\color{black}
\put(26.5,38){\line(1,0){2}}%pied r21
\put(26.5,44){\line(1,0){2}}%tete r21
%R1
\multiput(0,5)(1,0){31}{\line(1,0){0.5}}%r to r1  l=3.5 -> 18.5
\put(31.5,5){\line(0,1){15}}%r1 33>38
\put(30.5,5){\line(1,0){2}}%pied r1
\put(30.5,20){\line(1,0){2}}%tete r1
%R12
\multiput(31.5,17)(1,0){3}{\line(1,0){0.5}}%r1 to r12  l=3.5 -> 18.5
\put(35.5,17){\line(0,1){20}}%r21 17>37
\put(34.5,17){\line(1,0){2}}%pied r21
\put(34.5,37){\line(1,0){2}}%tete r21
%R121
\multiput(35.5,33)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
\put(39.5,33){\line(0,1){10}}%r21 5>20
\put(38.5,33){\line(1,0){2}}%pied r21
\put(38.5,43){\line(1,0){2}}%tete r21
%R11
\multiput(31.5,7)(1,0){10}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
\put(42.5,7){\line(0,1){10}}%r21 5>20
\put(41.5,7){\line(1,0){2}}%pied r21
\put(41.5,17){\line(1,0){2}}%tete r21
%R111
\multiput(42.5,10)(1,0){3}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
\put(46.5,10){\line(0,1){4}}%r21 5>20
\put(45.5,10){\line(1,0){2}}%pied r21
\put(45.5,14){\line(1,0){2}}%tete r21
\end{picture}



==> realLineColored.tex <==
\begin{picture}(170,2)(0,0)
\put(0,0){\line(0,1){1}}
\put(-1,1.5){\makebox{0}}
\put(175,0){\line(0,1){1}}
\put(172.5,1.5){\makebox{$\lambda(\mathbb{T})$}}
\newcount\compteur \compteur=400
\multiput(0,0)(1,0){15}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(15,0)(1,0){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(20,0)(1,0){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(25,0)(1,0){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(35,0)(1,0){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(37,0)(1,0){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(41,0)(1,0){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(51,0)(1,0){1}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(52,0)(1,0){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(55,0)(1,0){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(65,0)(1,0){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(67,0)(1,0){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(72,0)(1,0){6}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(78,0)(1,0){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(88,0)(1,0){8}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(96,0)(1,0){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(101,0)(1,0){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(111,0)(1,0){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(114,0)(1,0){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(118,0)(1,0){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(128,0)(1,0){16}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(144,0)(1,0){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(154,0)(1,0){7}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(161,0)(1,0){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(165,0)(1,0){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(168,0)(1,0){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\multiput(170,0)(1,0){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(1,0){1}}
\end{picture}

==> treeColored.tex <==
\begin{picture}(250,50)(-35,0)
\put(0,0){\vector(0,1){45}}
\put(3,0){
\newcount\compteur \compteur=400
\multiput(0,30)(0,-1){15}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(3.5,35)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(6.5,40)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(9.5,45)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(6.5,35)(0,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(12.5,38)(0,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(15.5,44)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(12.5,34)(0,-1){1}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(6.5,33)(0,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(3.5,30)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(19.5,30)(0,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(23.5,43)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(27.5,44)(0,-1){6}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(23.5,38)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(19.5,28)(0,-1){8}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(3.5,20)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(0,15)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(31.5,20)(0,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(35.5,37)(0,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(39.5,43)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(35.5,33)(0,-1){16}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(31.5,17)(0,-1){10}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(42.5,17)(0,-1){7}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(46.5,14)(0,-1){4}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(42.5,10)(0,-1){3}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(31.5,7)(0,-1){2}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
\multiput(0,5)(0,-1){5}{\color[wave]{\the\compteur}\global\advance\compteur by 2\line(0,-1){1}}
%\put(0,0){\line(0,1){30}}%branche racine
\put(0,0){\line(1,0){2}}%pied racine
\put(0,30){\line(1,0){2}}%tete racine
%R2
\multiput(0,15)(1,0){3}{\line(1,0){0.5}}%r to r2  2.5  
%\put(3.5,15){\line(0,1){20}}% r2 15>35
\put(2.5,15){\line(1,0){2}}%pied r2
\put(2.5,35){\line(1,0){2}}%tete r2
%R22
\multiput(3.5,30)(1,0){3}{\line(1,0){0.5}}%r2 to r22  l=3.5 -> 6.5
%\put(6.5,30){\line(0,1){10}}% r22 30>40
\put(5.5,30){\line(1,0){2}}%pied r22
\put(5.5,40){\line(1,0){2}}%tete r22
%R222
\multiput(6.5,35)(1,0){3}{\line(1,0){0.5}}%r22 to r222  l=6.5 -> 8.5
%\put(9.5,35){\line(0,1){10}}%r222 35>45
\put(8.5,35){\line(1,0){2}}%pied r22
\put(8.5,45){\line(1,0){2}}%tete r22
%R221
\multiput(6.5,33)(1,0){6}{\line(1,0){0.5}}%r22 to r221  l=6.5 -> 12.5
%\put(12.5,33){\line(0,1){5}}%r221 33>38
\put(11.5,33){\line(1,0){2}}%pied r22
\put(11.5,38){\line(1,0){2}}%tete r22
%R2211
\multiput(12.5,34)(1,0){3}{\line(1,0){0.5}}%r221 to r2212  l=12.5 -> 14.5
%\put(15.5,34){\line(0,1){10}}%r221 33>38
\put(14.5,34){\line(1,0){2}}%pied r22
\put(14.5,44){\line(1,0){2}}%tete r22
%R21
\multiput(3.5,20)(1,0){15}{\line(1,0){0.5}}%r2 to r21  l=3.5 -> 21.5
%\put(19.5,20){\line(0,1){10}}%r21 20>30
\put(18.5,20){\line(1,0){2}}%pied r21
\put(18.5,30){\line(1,0){2}}%tete r21
%R211
\multiput(19.5,28)(1,0){3}{\line(1,0){0.5}}%r21 to r211  l=3.5 -> 18.5
%\put(23.5,28){\line(0,1){15}}%r211 28>43
\put(22.5,28){\line(1,0){2}}%pied r21
\put(22.5,43){\line(1,0){2}}%tete r21
%R2111
\multiput(23.5,38)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
%\put(27.5,38){\line(0,1){6}}%r21 33>38
\put(26.5,38){\line(1,0){2}}%pied r21
\put(26.5,44){\line(1,0){2}}%tete r21
%R1
\multiput(0,5)(1,0){31}{\line(1,0){0.5}}%r to r1  l=3.5 -> 18.5
%\put(31.5,5){\line(0,1){15}}%r1 33>38
\put(30.5,5){\line(1,0){2}}%pied r1
\put(30.5,20){\line(1,0){2}}%tete r1
%R12
\multiput(31.5,17)(1,0){3}{\line(1,0){0.5}}%r1 to r12  l=3.5 -> 18.5
%\put(35.5,17){\line(0,1){20}}%r21 17>37
\put(34.5,17){\line(1,0){2}}%pied r21
\put(34.5,37){\line(1,0){2}}%tete r21
%R121
\multiput(35.5,33)(1,0){3}{\line(1,0){0.5}}%r211 to r2111  l=3.5 -> 18.5
%\put(39.5,33){\line(0,1){10}}%r21 5>20
\put(38.5,33){\line(1,0){2}}%pied r21
\put(38.5,43){\line(1,0){2}}%tete r21
%R11
\multiput(31.5,7)(1,0){10}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
%\put(42.5,7){\line(0,1){10}}%r21 5>20
\put(41.5,7){\line(1,0){2}}%pied r21
\put(41.5,17){\line(1,0){2}}%tete r21
%R111
\multiput(42.5,10)(1,0){3}{\line(1,0){0.5}}%r1 to r11  l=3.5 -> 18.5
%\put(46.5,10){\line(0,1){4}}%r21 5>20
\put(45.5,10){\line(1,0){2}}%pied r21
\put(45.5,14){\line(1,0){2}}%tete r21
}
\end{picture}
